Generalized Hadamard-Product Fusion Operators for Visual Question Answering

We propose a generalized class of multimodal fusion operators for the task of visual question answering (VQA). We identify generalizations of existing multimodal fusion operators based on the Hadamard product, and show that specific non-trivial instantiations of this generalized fusion operator exhibit superior performance in terms of OpenEnded accuracy on the VQA task. In particular, we introduce Nonlinearity Ensembling, Feature Gating, and post-fusion neural network layers as fusion operator components, culminating in an absolute percentage point improvement of $1.1\%$ on the VQA 2.0 test-dev set over baseline fusion operators, which use the same features as input. We use our findings as evidence that our generalized class of fusion operators could lead to the discovery of even superior task-specific operators when used as a search space in an architecture search over fusion operators.

==> feature-gating.tikz <==
\newcommand{\branchstub}[5]{%
\begin{scope}[yshift=#2]
\node (q#1) {$M_{#5}\mutanfeat{q}$};
\node (v#1) [below=of q#1] {$N_{#5}\mutanfeat{v}$};

\node[hadamard, xshift=2cm] (h#1) at ($(q#1)!0.5!(v#1)$) {$\odot$}
         edge [pre] node [below] {$f_{\mathrm{selu}}$} (v#1) {}
         edge [pre] node [above, xshift=#4] {$f_{\mathrm{#3}}$} (q#1) {};

\node[nn] (nn#1) [right=of h#1] {$\Phi_#5$}
        edge [pre] (h#1) {};
\end{scope}}

\newcommand{\vecelems}[1]{%
        \node [matrix, vecsty]
                (vector#1) [right=of nn#1, xshift=1cm]
                {%
                        \node[rectangle] (vec#1a) {$t_1$};\\
                        \node[rectangle] (vec#1b) {$t_2$};\\[-2mm]
                        \node[rectangle] (vec#1c) [xshift=1mm] {$\vdots$};\\
                        \node[rectangle] (vec#1d) {$t_o$};\\
                };

        \draw [post, shorten >= 3pt, red!80, thick] (nn#1) -- (vector#1);
        \fill[left color=red!80, middle color=red!65, right color=red!50] ($(nn#1)!0.5!(vector#1)$) -- (vector#1.north west) -- (vector#1.south west) -- cycle;
}

\begin{tikzpicture}
        [gate/.style={circle,
                      inner sep=0pt,
                      minimum size=2mm,
                      thick,
                      draw=black,
                      fill=white},
         gateedge/.style={-{Circle[fill=white]},
                          out=0,
                          in=180,
                          shorten >= 3pt,
                          semithick},
         hadamard/.style={circle,
                          inner sep=0pt,
                          minimum size=6mm,
                          thick,
                          draw=blue!75,
                          fill=blue!20},
         nn/.style={rectangle,
                    draw=black!50,
                    fill=black!20,
                    thick,
                    inner sep=0pt,
                    minimum size=6mm},
         pre/.style={<-, shorten <= 1pt, >=stealth, semithick},
         post/.style={->, shorten >= 1pt, >=stealth, semithick},
         sigmoid/.style={circle,
                         inner sep=0pt,
                         minimum size=4mm,
                         thick,
                         draw=black,
                         fill=green!50,
                         draw=green!80},
         sumsty/.style={circle,
                        inner sep=0pt,
                        minimum size=6mm,
                        thick,
                        draw=orange!80,
                        fill=orange!50},
         vecsty/.style={fill=red!50, draw=red!80, very thick}]

        \branchstub{1}{0cm}{tanh}{1mm}{1}
        \branchstub{2}{-2.5cm}{identity}{2mm}{\sigma}

        \branchstub{3}{-5cm}{sigmoid}{2mm}{2}

        \vecelems{1}
        \vecelems{3}

        \node[sigmoid] (sigmoid2)
                [right=of nn2, xshift=-5mm] {$\sigma$}
                edge [pre] (nn2) {}
                edge [gateedge] (vec1a) {}
                edge [gateedge] (vec1b) {}
                edge [gateedge] (vec1d) {}
                edge [gateedge] (vec3a) {}
                edge [gateedge] (vec3b) {}
                edge [gateedge] (vec3d) {};

        \node[sumsty] (sum) [right=of sigmoid2, xshift=2cm] {$\Sigma$}
              edge [pre, out=90, in=0] (vector1) {}
              edge [pre, out=270, in=0] (vector3) {};

        \node (tcqv) [right=of sum] {$\T_c^{\q\v}$}
                edge [pre] (sum) {};

        \node[matrix] (legend) at (current bounding box.east) [xshift=3.5cm] {%
                \node[label=right:Question vector features.] {$\q$};\\[2mm]
                \node[label=right:Image vector features.] {$\v$};\\[2mm]
                \node[hadamard, label=right:Element-wise multiplication.] {$\odot$};\\[2mm]
                \node[nn, label=right:Neural network layers~${(\phi_l)}_r$.] {$\Phi_r$};\\[2mm]
                \node[sigmoid, label=right:Logistic sigmoid nonlinearity.] {$\sigma$};\\[2mm]
                \node[gate, label=right:Scalar multiplication.] {};\\[2mm]
                \node[vecsty, label=right: Elements of~$\tuckbranch \in \mathbb{R}^{t_o}$.] {$t_i$};\\[2mm]
                \node[sumsty, label=right: Element-wise sum.] {$\Sigma$};\\
        };

        \begin{scope}[on background layer]
                \node (r1) [fill=black!10, rounded corners, fit=(legend)] {};
        \end{scope}
\end{tikzpicture}


==> mutan-ours.tikz <==
\input{tikzcuboid.tikz}

\newcommand{\outveccuboid}[2]{%
        \tikzcuboid{%
            shiftx=#1,%
            shifty=#2,%
            scale=\cuboidscale,%
            rotation=0,%
            densityx=1,%
            densityy=1,%
            densityz=1,%
            dimx=1,%
            dimy=1,%
            dimz=3,%
            linefront=black,%
            linetop=black,%
            lineright=black,%
            fillfront=red!50,%
            filltop=green!50,%
            fillright=blue!50,%
            anglex=180,%
            angley=90,%
            anglez=225,%
            scalex=1,%
            scaley=0.8,%
            scalez=0.6,%
            emphedge=N,%
        }
}

\begin{tikzpicture}
        [hadamard/.style={circle,
                          inner sep=0pt,
                          minimum size=6mm,
                          thick,
                          draw=blue!75,
                          fill=blue!20},
         oplussty/.style={circle,
                          inner sep=0pt,
                          minimum size=6mm,
                          thick,
                          draw=cyan!80,
                          fill=cyan!50},
         pre/.style={<-, shorten <= 1pt, >=stealth, semithick},
         post/.style={->, shorten >= 1pt, >=stealth, semithick},
         sumsty/.style={circle,
                        inner sep=0pt,
                        minimum size=6mm,
                        thick,
                        draw=orange!80,
                        fill=orange!50}]

        % Nr
        \newcommand{\nposx}{0.5mm}
        \newcommand{\nposy}{0cm}

        \newcommand{\mposx}{2.15cm}
        \newcommand{\mposy}{-1.0cm}

        \coordinate (mcoord) at (\mposx, \mposy);
        \coordinate (ncoord) at (\nposx, \nposy);

        \coordinate (mtopleft) at (\mposx -1.9cm, \mposy + 0.25cm);
        \coordinate (mbottomright) at (\mposx + 0.5cm, \mposy - 1.5cm);
        \coordinate (ntopleft) at (\nposx -2.0cm, \nposy + 1.15cm);
        \coordinate (nbottomright) at (\nposx + 0.5cm, \nposy - 0.4cm);

        \newcommand{\qtopcolour}{green}
        \newcommand{\qcolourright}{blue}
        \newcommand{\vtopcolour}{green}
        \newcommand{\vcolourfront}{red}
        \tikzcuboid{%
            shiftx=\nposx,%
            shifty=\nposy,%
            scale=\cuboidscale,%
            rotation=0,%
            densityx=1,%
            densityy=1,%
            densityz=1,%
            dimx=1,%
            dimy=\vvectikzdim,%
            dimz=3,%
            linefront=black,%
            linetop=black,%
            lineright=black,%
            fillfront=\vcolourfront!50,%
            filltop=\vtopcolour!50,%
            fillright=blue!50,%
            anglex=180,%
            angley=90,%
            anglez=225,%
            scalex=1,%
            scaley=0.8,%
            scalez=0.6,%
            emphedge=N,%
        }

        \tikzcuboid{%
            shiftx=\mposx,%
            shifty=\mposy,%
            scale=\cuboidscale,%
            rotation=0,%
            densityx=1,%
            densityy=1,%
            densityz=1,%
            dimx=\qvectikzdim,%
            dimy=1,%
            dimz=3,%
            linefront=black,%
            linetop=black,%
            lineright=black,%
            fillfront=red!50,%
            filltop=\qtopcolour!50,%
            fillright=\qcolourright!50,%
            anglex=180,%
            angley=90,%
            anglez=225,%
            scalex=1,%
            scaley=0.8,%
            scalez=0.6,%
            emphedge=N,%
        }

        \newcommand{\vposx}{\nposx - 1.25cm}
        \newcommand{\vposy}{\nposy - 0.24cm}
        \tikzcuboid{%
            shiftx=\vposx,%
            shifty=\vposy,%
            scale=\cuboidscale,%
            rotation=0,%
            densityx=1,%
            densityy=1,%
            densityz=1,%
            dimx=1,%
            dimy=\vvectikzdim,%
            dimz=1,%
            linefront=black,%
            linetop=black,%
            lineright=black,%
            fillfront=blue!50,%
            filltop=blue!50,%
            fillright=blue!50,%
            anglex=180,%
            angley=90,%
            anglez=225,%
            scalex=1,%
            scaley=0.8,%
            scalez=0.6,%
            emphedge=N,%
        }

        \newcommand{\qposx}{\mposx + 0.35cm}
        \newcommand{\qposy}{\mposy - 1.3cm}
        \tikzcuboid{%
            shiftx=\qposx,%
            shifty=\qposy,%
            scale=\cuboidscale,%
            rotation=0,%
            densityx=1,%
            densityy=1,%
            densityz=1,%
            dimx=\qvectikzdim,%
            dimy=1,%
            dimz=1,%
            linefront=black,%
            linetop=black,%
            lineright=black,%
            fillfront=red!50,%
            filltop=red!50,%
            fillright=red!50,%
            anglex=180,%
            angley=90,%
            anglez=225,%
            scalex=1,%
            scaley=0.8,%
            scalez=0.6,%
            emphedge=N,%
        }

        \node (times1) at (mcoord) [xshift=-4mm, yshift=-7mm] {$\times_1$};
        \node (times2) at (ncoord) [xshift=-7mm, yshift=2.5mm] {$\times_2$};

        \node[hadamard, xshift=-0.5cm, yshift=1.25cm] (mutanhadamard) at (mcoord) {$\odot$}
                edge [pre] ($(mtopleft) + (14.0mm, 0.2cm)$)
                edge [pre] ($(nbottomright) + (0.2cm, 6.5mm)$);

        \node (mrqhadamardnrv) at (mutanhadamard) [xshift=4mm, yshift=7mm] {$M_r\mutanfeat{q} \odot N_r\mutanfeat{v}$}
                edge [pre, shorten <= -2pt] (mutanhadamard);

        \node (Rmany) [right=of mutanhadamard, xshift=0mm, yshift=-9mm] {\rotatebox{90}{\makebox[23ex]{\upbracefill}}};

        \node (Rmanytext) [right=of Rmany, xshift=-11mm, text width=12mm] {Repeat $R$ times};

        \node[matrix] (mutanR) [right=of Rmany, xshift=-8mm]
                {%
                        \node (r1) {};\\[2mm]
                        \node (r2) [xshift=6mm] {};\\[2mm]
                        \node (r3) {};\\
                };

        \node[sumsty] (sum) [right=of mutanR, xshift=-0.5cm] {$\Sigma$}
              edge [pre, out=90, in=90] (r1) {}
              edge [pre, out=180, in=0] (r2) {}
              edge [pre, out=270, in=270] (r3) {};

        \node (tcqv) [right=of sum, xshift=-0.5cm] {} edge [pre] (sum) {};

        \pgfgetlastxy{\XCoord}{\YCoord};
        \outveccuboid{\XCoord + 5mm}{\YCoord}

        \begin{scope}[on background layer]
                \node (Mbackground) [fill=red!10, rounded corners, fit=(mtopleft) (mbottomright)] {};
        \end{scope}

        \begin{scope}[on background layer]
                \node (Nbackground) [fill=blue!10, rounded corners, fit=(ntopleft) (nbottomright)] {};
        \end{scope}

        \node[inner sep=0pt] (qlabel) at (mtopleft) [yshift=-1.5cm, xshift=2mm] {$\mutanfeat{q}$};
        \node[inner sep=1pt] (Mlabel) at (mtopleft)
                [yshift=-2mm, xshift=13mm, fill=white, fill opacity=0.9, text opacity=1] {$M_r$};

        \node[inner sep=0pt] (vlabel) at (ntopleft) [yshift=-0.2cm, xshift=0.15cm] {$\mutanfeat{v}$};
        \node[inner sep=1pt] (Nlabel) at (ntopleft)
                [yshift=-8.5mm, xshift=20mm, fill=white, fill opacity=0.9, text opacity=1] {$N_r$};

        \node[matrix] (legend) at (current bounding box.east) [xshift=3.5cm] {%
                \node[hadamard, label=right:Element-wise multiplication.] {$\odot$};\\[2mm]
                \node[sumsty, label=right: Element-wise sum.] {$\Sigma$};\\[2mm]
                \node[oplussty, label=right: Binary operator~$b$.] {$\binopb$};\\[2mm]
                \node[minimum size=6mm, label={[xshift=1mm]right: $\qtWq$}] {$\mutanfeat{q}$};\\[2mm]
                \node[minimum size=6mm, label={[xshift=1mm]right: $\vtWv$}] {$\mutanfeat{v}$};\\
        };

        \begin{scope}[on background layer]
                \node (r1) [fill=black!10, rounded corners, fit=(legend)] {};
        \end{scope}


        \newcommand{\ourstopleftx}{-1.5cm}
        \newcommand{\ourstoplefty}{-2.5cm}
        \coordinate (ours top left) at (\ourstopleftx, \ourstoplefty);

        \node (q1) [below=of ours top left] {$M_{r}\mutanfeat{q}$};
        \node (v1) [below=of q1] {$N_{r}\mutanfeat{v}$};
        \node[hadamard, xshift=1.5cm] (h1) at ($(q1)!0.5!(v1)$) {$\odot$}
                 edge [pre] node [below] {$f_{\mathrm{rv}}$} (v1) {}
                 edge [pre] node [above, xshift=1mm] {$f_{\mathrm{rq}}$} (q1) {};

        \begin{scope}
                [cnode/.style={draw=black,fill=#1,minimum width=3mm,circle},
                 scale=0.5,
                 shift={($(h1) + (2.0cm, 3.0cm)$)}]
                \newcommand{\layertwoxshift}{2}
                \node at (0,-3.75) {$\vdots$};
                \node at (\layertwoxshift,-3.75) {$\vdots$};
                \foreach \x in {1,...,4}
                {
                        \pgfmathparse{\x<4 ? \x : "n"}
                        \node[cnode=gray!50] (x-\x) at (0,{-\x-div(\x,4)}) {};
                        \node[cnode=gray!50] (p-\x) at (\layertwoxshift,{-\x-div(\x,4)}) {};
                }
                \foreach \x in {1,...,4}
                {   \foreach \y in {1,...,4}
                {   \draw (x-\x) -- (p-\y);
                }
                }

                \draw[post] (h1) -- (x-3);
        \end{scope}

        \node (oursRmany) [right=of p-1, xshift=-9mm, yshift=-10mm] {\rotatebox{90}{\makebox[14ex]{\upbracefill}}};
        \node (oursRmanytext) [right=of oursRmany, xshift=-11mm, text width=12mm] {Repeat $R$ times};

        \pgfgetlastxy{\XCoord}{\YCoord};
        \foreach \y/\ytext in {0cm/0, -0.75cm/1, -1.5cm/2, -2.25cm/3}
        {
                \node (outvec\ytext) at (\XCoord + 25mm, \YCoord + 11mm + \y) {}
                        edge [pre, out=180, in=0, shorten <= 8pt, shorten >= -5pt] (oursRmanytext) {};
                \outveccuboid{\XCoord + 25mm}{\YCoord + 10mm + \y}
        }

        \coordinate (outvec01mid) at ($(outvec0)!0.5!(outvec1)$);
        \newcommand{\oplusedgexshift}{3pt};
        \newcommand{\oplusinangleLO}{145}
        \newcommand{\oplusinangleHI}{215}
        \node[oplussty, label={[xshift=0.5mm, yshift=0mm]center:$\binop_1$}]
                (oplus1) [right=of outvec01mid] {}
                edge [pre, out=\oplusinangleLO, in=0, shorten >= \oplusedgexshift] (outvec0) {}
                edge [pre, out=\oplusinangleHI, in=0, shorten >= \oplusedgexshift] (outvec1) {};

        \coordinate (outvec23mid) at ($(outvec2)!0.5!(outvec3)$);
        \node[oplussty, label={[xshift=0.5mm, yshift=0mm]center:$\binop_2$}]
                (oplus2) [right=of outvec23mid] {}
                edge [pre, out=\oplusinangleLO, in=0, shorten >= \oplusedgexshift] (outvec2) {}
                edge [pre, out=\oplusinangleHI, in=0, shorten >= \oplusedgexshift] (outvec3) {};

        \coordinate (oplusmid) at ($(oplus1)!0.5!(oplus2)$);
        \newcommand{\oplusshortenTWO}{0pt};
        \node[oplussty, label={[xshift=0.5mm, yshift=0mm]center:$\binop_2$}]
                (oplus3) [right=of oplusmid] {}
                edge [pre, out=90, in=0, shorten >= \oplusshortenTWO] (oplus1) {}
                edge [pre, out=270, in=0, shorten >= \oplusshortenTWO] (oplus2) {};

        \node (ourstcqv) [right=of oplus3, xshift=-0.5cm] {} edge [pre] (oplus3) {};

        \pgfgetlastxy{\XCoord}{\YCoord};
        \outveccuboid{\XCoord + 5mm}{\YCoord}

        \newcommand{\leftlinexshift}{-2mm}
        \coordinate (left line bottom) at
                ($(current bounding box.south west) + (\leftlinexshift, 0)$);
        \coordinate (left line top) at
                ($(current bounding box.north west) + (\leftlinexshift, 0)$);
        \draw[semithick] (left line bottom) -- (left line top);

        \node[xshift=-3mm, yshift=-20mm, rotate=90]
                (mutan label) at (left line top) {MUTAN};

        \node[xshift=-3mm, yshift=15mm, rotate=90]
                (mutan label) at (left line bottom) {Ours};
\end{tikzpicture}


==> n-mode-prod.tikz <==
\input{tikzcuboid.tikz}

\begin{tikzpicture}
        % NOTE(brendan): Tc
        \tikzcuboid{%
            shiftx=0cm,%
            shifty=0cm,%
            scale=\cuboidscale,%
            rotation=0,%
            densityx=1,%
            densityy=1,%
            densityz=1,%
            dimx=\qvectikzdim,%
            dimy=\vvectikzdim,%
            dimz=3,%
            linefront=black,%
            linetop=black,%
            lineright=black,%
            fillfront=red!50,%
            filltop=green!50,%
            fillright=blue!50,%
            anglex=180,%
            angley=90,%
            anglez=225,%
            scalex=1,%
            scaley=0.8,%
            scalez=0.6,%
            emphedge=N,%
        }

        % NOTE(brendan):
        \tikzcuboid{%
            shiftx=2.0cm,%
            shifty=0cm,%
            scale=\cuboidscale,%
            rotation=0,%
            densityx=1,%
            densityy=1,%
            densityz=1,%
            dimx=1,%
            dimy=\vvectikzdim,%
            dimz=3,%
            linefront=black,%
            linetop=black,%
            lineright=black,%
            fillfront=red!50,%
            filltop=green!50,%
            fillright=blue!50,%
            anglex=180,%
            angley=90,%
            anglez=225,%
            scalex=1,%
            scaley=0.8,%
            scalez=0.6,%
            emphedge=N,%
        }

        \tikzcuboid{%
            shiftx=10pt,%
            shifty=-15mm,%
            scale=\cuboidscale,%
            rotation=0,%
            densityx=1,%
            densityy=1,%
            densityz=1,%
            dimx=\qvectikzdim,%
            dimy=1,%
            dimz=1,%
            linefront=black,%
            linetop=black,%
            lineright=black,%
            fillfront=red!50,%
            filltop=red!50,%
            fillright=red!50,%
            anglex=180,%
            angley=90,%
            anglez=225,%
            scalex=1,%
            scaley=0.8,%
            scalez=0.6,%
            emphedge=N,%
        }

        \newcommand{\qbracesize}{10.2ex}
        \newcommand{\vbracesize}{6.8ex}

        \coordinate (qbrace) at (-0.35, -1.77);
        \node at (qbrace) {\makebox[\qbracesize]{\upbracefill}};
        \node at (qbrace) [below] {$t_q$};

        \coordinate (Tcq brace) at (-0.42, -0.18);
        \node at (Tcq brace) {\rotatebox{180}{\makebox[\qbracesize]{\upbracefill}}};
        \node[inner sep=1pt] at (Tcq brace) [above, fill=white, fill opacity=0.8, text opacity=1, yshift=1.1mm] {$t_q$};

        \node (Tc label) at (Tcq brace) [xshift=-3mm, yshift=18mm] {$\T_c$};
        \node (Tcq label) at (Tc label) [xshift=27mm] {$\T_c^\q$};
        \node (vtWv label) at (Tc label) [xshift=45mm] {$\vtWv$};
        \node[inner sep=0pt] (qtWq label) at (Tc label) [yshift=-43mm, xshift=3mm] {$\qtWq$};
        \node (Tcqv label) at (Tc label) [xshift=65mm] {$\T_c^{\q\v}$};

        \newcommand{\Tcvy}{0.56}
        \coordinate (Tcv brace) at (-1.9, \Tcvy);
        \node at (Tcv brace) {\rotatebox{270}{\makebox[\vbracesize]{\upbracefill}}};
        \node at (Tcv brace) [left] {$t_v$};

        \coordinate (Tco brace) at (0.33, 1.05);
        \node at (Tco brace) {\rotatebox{140}{\makebox[2ex]{\upbracefill}}};
        \node at (Tco brace) [right, yshift=2.0mm, xshift=-1.0mm] {$t_o$};

        \node at (qbrace) [yshift=10mm] {$\times_1$};

        \tikzcuboid{%
            shiftx=3.8cm,%
            shifty=-7pt,%
            scale=\cuboidscale,%
            rotation=0,%
            densityx=1,%
            densityy=1,%
            densityz=1,%
            dimx=1,%
            dimy=\vvectikzdim,%
            dimz=1,%
            linefront=black,%
            linetop=black,%
            lineright=black,%
            fillfront=blue!50,%
            filltop=blue!50,%
            fillright=blue!50,%
            anglex=180,%
            angley=90,%
            anglez=225,%
            scalex=1,%
            scaley=0.8,%
            scalez=0.6,%
            emphedge=N,%
        }

        \coordinate (vbrace) at (4.1, 0.18);
        \node at (vbrace) {\rotatebox{90}{\makebox[\vbracesize]{\upbracefill}}};
        \node at (vbrace) [right] {$t_v$};

        \draw[->, thick, >= stealth] (0.85, 0.25) -- (1.35, 0.25) {};

        \node at (vbrace) [xshift=-11.5mm, yshift=0mm] {$\times_2$};

        \coordinate (tcqv pos) at (5.7, 0.31);

        \draw[->, thick, >= stealth] (4.63, 0.25) -- (5.13, 0.25) {};

        \tikzcuboid{%
            shiftx=5.76cm,%
            shifty=0.3cm,%
            scale=\cuboidscale,%
            rotation=0,%
            densityx=1,%
            densityy=1,%
            densityz=1,%
            dimx=1,%
            dimy=1,%
            dimz=3,%
            linefront=black,%
            linetop=black,%
            lineright=black,%
            fillfront=red!50,%
            filltop=green!50,%
            fillright=blue!50,%
            anglex=180,%
            angley=90,%
            anglez=225,%
            scalex=1,%
            scaley=0.8,%
            scalez=0.6,%
            emphedge=N,%
        }
\end{tikzpicture}

